Learning or Modeling? Virtual XL-RIS Observation Reconstruction for Near-Field Sensing

A passive extremely large-scale reconfigurable intelligent surface (XL-RIS) offers a position-sensitive aperture for near-field sensing, but its element-wise signals are not directly observed. Recovering this virtual RIS observation (VOR) from fewer base-station measurements requires prior information. This paper investigates when calibrated propagation geometry or paired training data provides the more effective reconstruction prior. For a common sensing operator and target signal, we develop off-grid near-field sparse parametric reconstruction (OG-NF-SPR) and compare it with compact and DenseNet-based deep reconstructors. OG-NF-SPR uses reflected-path projection for position initialization, followed by Bayesian estimation of all path gains and continuous position refinement. A causal extension incorporates temporal correlation without trajectory labels. Controlled simulations use near-field UAV tracking as an illustration and separately examine noise, position-distribution shift, calibration error, and propagation mismatch. Under matched propagation at 20 dB, OG-NF-SPR achieves approximately 67% lower reconstruction NMSE than the two nominal deep networks. At low SNR, statistical averaging is more effective than selecting a single geometric explanation. Under sufficiently strong repeatable mismatch, a same-size network trained on the mismatch family outperforms the nominal physical estimator, whereas nominal training does not provide this benefit. Temporal regularization also reduces position RMSE from 0.653 m to 0.225 m on a shared trajectory. The results relate reconstruction performance to measurement quality, calibration accuracy, and training coverage, providing guidance on when geometry can replace supervised labels and when additional data are useful.

==> VOR_learning_modeling_framework.tikz <==
\begin{tikzpicture}[
font=\rmfamily\footnotesize,
flow/.style={-{Latex[length=1.5mm,width=1mm]},line width=0.55pt},
sideinfo/.style={flow,dash pattern=on 2.5pt off 2pt},
block/.style={draw=black,line width=0.55pt,align=center,
  minimum height=9mm,inner sep=3pt},
signal/.style={inner sep=1.5pt},
labeltext/.style={fill=white,inner sep=1.5pt}
]
% Both rows use the same observation; no fusion of their outputs is implied.
\node[signal] (yl) at (0,0) {$\vc y$};
\node[block,text width=25mm] (scale) at (2.5,0)
{Input\\standardization};
\node[block,text width=43mm] (network) at (7.5,0)
{Frozen VOR network\\$f_m(\overline{\vc z};\widehat{\vc\theta}_m)$};
\node[block,text width=25mm] (assemble) at (12.5,0)
{Rescaling and\\complex assembly};
\node[signal] (rl) at (15.1,0)
{$\widehat{\vc y}_{\mathrm r}^{\mathrm L}$};

\draw[flow] (yl) -- (scale);
\draw[flow] (scale) -- (network)
node[midway,above] {$\overline{\vc z}$};
\draw[flow] (network) -- (assemble)
node[midway,above] {$\widehat{\overline{\vc t}}$};
\draw[flow] (assemble) -- (rl);

\node[block,minimum height=7mm,text width=60mm] (training) at (7.5,1.5)
{Paired BS/RIS data: offline training};
\draw[sideinfo] (training) -- (network)
node[midway,right] {$\widehat{\vc\theta}_m$};
\node at (7.5,-0.9) {(a) Learning-based reconstruction};

\node at (7.5,-1.75)
{Given $\mathcal I_{\mathrm M}$: sensing operator, geometry, and path/noise statistics};
\node[signal] (ym) at (0,-3.2) {$\vc y$};
\node[block,text width=25mm] (coarse) at (2.5,-3.2)
{Projection and\\coarse search};
\node[block,text width=43mm] (refine) at (7.5,-3.2)
{MAP gain estimation\\and off-grid refinement};
\node[block,text width=25mm] (synthesis) at (12.5,-3.2)
{RIS synthesis\\$\vc D(\widehat{\vc p})\widehat{\vc x}$};
\node[signal] (rm) at (15.1,-3.2)
{$\widehat{\vc y}_{\mathrm r}^{\mathrm M}$};

\draw[flow] (ym) -- (coarse);
\draw[flow] (coarse) -- (refine)
node[midway,above] {seeds};
\draw[flow] (refine) -- (synthesis)
node[midway,above] {$\widehat{\vc p},\widehat{\vc x}$};
\draw[flow] (synthesis) -- (rm);
% Projection initializes positions only; gain estimation uses the full data.
\fill (0.65,-3.2) circle (1pt);
\draw[flow] (0.65,-3.2) -- (0.65,-2.35) -| (refine.north)
node[pos=0.45,above] {$\vc y$};
\draw[flow] ([xshift=11mm]refine.south) -- (8.6,-4.15)
-- (6.4,-4.15) -- ([xshift=-11mm]refine.south);
\node[labeltext] at (7.5,-4.15) {iterate};
\node at (7.5,-4.75) {(b) Model-based reconstruction (OG-NF-SPR)};
\end{tikzpicture}

